Multi-group ML Decodable Collocated and Distributed Space Time Block Codes

In this paper, collocated and distributed space-time block codes (DSTBCs) which admit multi-group maximum likelihood (ML) decoding are studied. First the collocated case is considered and the problem of constructing space-time block codes (STBCs) which optimally tradeoff rate and ML decoding complexity is posed. Recently, sufficient conditions for multi-group ML decodability have been provided in the literature and codes meeting these sufficient conditions were called Clifford Unitary Weight (CUW) STBCs. An algebraic framework based on extended Clifford algebras is proposed to study CUW STBCs and using this framework, the optimal tradeoff between rate and ML decoding complexity of CUW STBCs is obtained for few specific cases. Code constructions meeting this tradeoff optimally are also provided. The paper then focuses on multi-group ML decodable DSTBCs for application in synchronous wireless relay networks and three constructions of four-group ML decodable DSTBCs are provided. Finally, the OFDM based Alamouti space-time coded scheme proposed by Li-Xia for a 2 relay asynchronous relay network is extended to a more general transmission scheme that can achieve full asynchronous cooperative diversity for arbitrary number of relays. It is then shown how differential encoding at the source can be combined with the proposed transmission scheme to arrive at a new transmission scheme that can achieve full cooperative diversity in asynchronous wireless relay networks with no channel information and also no timing error knowledge at the destination node. Four-group decodable DSTBCs applicable in the proposed OFDM based transmission scheme are also given.

==> g_dec.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{g_dec.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6089,1786)(340,-4173)
\put(1701,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{\hat{X}_1}=\arg\min_{\mathbf{X_1}\in\mathscr{C}_1}\parallel \mathbf{Y}-\mathbf{X_1}\mathbf{H}\parallel_F^2$}%
}}}}
\put(1039,-3261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{Y}$}%
}}}}
\put(1689,-3161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{\hat{X}_2}=\arg\min_{\mathbf{X_2}\in\mathscr{C}_2}\parallel \mathbf{Y}-\mathbf{X_2}\mathbf{H}\parallel_F^2$}%
}}}}
\put(1701,-4049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{\hat{X}_g}=\arg\min_{\mathbf{X_g}\in\mathscr{C}_g}\parallel \mathbf{Y}-\mathbf{X_g}\mathbf{H}\parallel_F^2$}%
}}}}
\put(6414,-3399){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{\hat{X}}$}%
}}}}
\end{picture}%


==> g_enc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{g_enc.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7010,1811)(153,-4523)
\put(1376,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{Bits--$>\mathbf{s_1}$}%
}}}}
\put(1364,-3486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{Bits--$>\mathbf{s_2}$}%
}}}}
\put(2689,-3049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{S_1}(\mathbf{s_1})=\sum_{i=1}^{\lambda}x_i\mathbf{A_i}$}%
}}}}
\put(2676,-3499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{S_2}(\mathbf{s_2})=\sum_{i=\lambda+1}^{2\lambda}x_i\mathbf{A_i}$}%
}}}}
\put(2676,-4361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{S_g}(\mathbf{s_g})=\sum_{i=(g-1)\lambda+1}^{K}x_i\mathbf{A_i}$}%
}}}}
\put(1389,-4361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{Bits--$>\mathbf{s_g}$}%
}}}}
\put(5189,-3674){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\mathbf{S}(\mathbf{s})=\sum_{i=1}^{g}\mathbf{S_i}(\mathbf{s_i})$}%
}}}}
\end{picture}%


==> network.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{network.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3266,1727)(1119,-2851)
\put(1201,-1449){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$S$}%
}}}}
\put(2300,-1447){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$U_1$}%
}}}}
\put(4102,-1436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$D$}%
}}}}
\put(2642,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$U_2$}%
}}}}
\put(3072,-2740){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$U_R$}%
}}}}
\put(1664,-1299){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$f_1$}%
}}}}
\put(2889,-1311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$g_1$}%
}}}}
\put(3076,-1686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$g_2$}%
}}}}
\put(1976,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$f_2$}%
}}}}
\put(2251,-2074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$f_R$}%
}}}}
\put(3326,-2261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$g_R$}%
}}}}
\end{picture}%


==> stbc_lstd.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{stbc_lstd.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3390,3764)(4793,-3068)
\put(6466,-1891){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\mathscr{C}$}%
}}}}
\put(5416,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\langle\mathscr{C}\rangle=\langle \mathbf{A_1},\dots,\mathbf{A_K}\rangle$}%
}}}}
\put(6316,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$\mathbb{C}^{T\times N_T}$}%
}}}}
\end{picture}%

